Replay Attacks Against Audio Deepfake Detection

We show how replay attacks undermine audio deepfake detection: By playing and re-recording deepfake audio through various speakers and microphones, we make spoofed samples appear authentic to the detection model. To study this phenomenon in more detail, we introduce ReplayDF, a dataset of recordings derived from M-AILABS and MLAAD, featuring 109 speaker-microphone combinations across six languages and four TTS models. It includes diverse acoustic conditions, some highly challenging for detection. Our analysis of six open-source detection models across five datasets reveals significant vulnerability, with the top-performing W2V2-AASIST model's Equal Error Rate (EER) surging from 4.7% to 18.2%. Even with adaptive Room Impulse Response (RIR) retraining, performance remains compromised with an 11.0% EER. We release ReplayDF for non-commercial research use.

==> img/sample_pic_collage.tex <==
    \includegraphics[width=0.113\textwidth]{img/fig1/0_09252b6aeda2.jpg}
    \hspace{-5pt}
    \vspace{-5pt}
    \includegraphics[width=0.113\textwidth]{img/fig1/1_74606a6b5502.jpg}
    \hspace{-5pt}
    \includegraphics[width=0.113\textwidth]{img/fig1/2_ca84735ecb1a.jpg}
    \hspace{-5pt}
    \includegraphics[width=0.113\textwidth]{img/fig1/5_f2e836658a50.jpg}
    \hspace{-5pt}
    
    \includegraphics[width=0.113\textwidth]{img/fig1/6_c5b702c6639c.jpg}
    \hspace{-5pt}
    \vspace{-5pt}
    \includegraphics[width=0.113\textwidth]{img/fig1/7_3335a9bf0fce.jpg}
    \hspace{-5pt}
    \includegraphics[width=0.113\textwidth]{img/fig1/8_373d5e1728a8.jpg}
    \hspace{-5pt}
    \includegraphics[width=0.113\textwidth]{img/fig1/9_6017531a282e.jpg}
    \hspace{-5pt}
    
    \includegraphics[width=0.113\textwidth]{img/fig1/10_a39dd3113fee.jpg}
    \hspace{-5pt}
    \vspace{-5pt}
    \includegraphics[width=0.113\textwidth]{img/fig1/11_c18ae1721be1.jpg}
    \hspace{-5pt}
    \includegraphics[width=0.113\textwidth]{img/fig1/13_a13703abaffd.jpg}
    \hspace{-5pt}
    \includegraphics[width=0.113\textwidth]{img/fig1/14_b5a0a107e0e5.jpg}
    \hspace{-5pt}
    
    \includegraphics[width=0.113\textwidth]{img/fig1/15_f01cb40c918e.jpg}
    \hspace{-5pt}
    \includegraphics[width=0.113\textwidth]{img/fig1/16_198e8d00503c.jpg}
    \hspace{-5pt}
    \includegraphics[width=0.113\textwidth]{img/fig1/17_ca28c3247e09.jpg}
    \hspace{-5pt}
    \includegraphics[width=0.113\textwidth]{img/fig1/18_cb950c10d623.jpg}
    \hspace{-5pt}

